LMPIT-inspired Tests for Detecting a Cyclostationary Signal in Noise with Spatio-Temporal Structure

In spectrum sensing for cognitive radio, the presence of a primary user can be detected by making use of the cyclostationarity property of digital communication signals. For the general scenario of a cyclostationary signal in temporally colored and spatially correlated noise, it has previously been shown that an asymptotic generalized likelihood ratio test (GLRT) and locally most powerful invariant test (LMPIT) exist. In this paper, we derive detectors for the presence of a cyclostationary signal in various scenarios with structured noise. In particular, we consider noise that is temporally white and/or spatially uncorrelated. Detectors that make use of this additional information about the noise process have enhanced performance. We have previously derived GLRTs for these specific scenarios; here, we examine the existence of LMPITs. We show that these exist only for detecting the presence of a cyclostationary signal in spatially uncorrelated noise. For white noise, an LMPIT does not exist. Instead, we propose tests that approximate the LMPIT, and they are shown to perform well in simulations. Finally, if the noise structure is not known in advance, we also present hypothesis tests using our framework.

==> LMPIT_ROC_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallfigurewidth,
height=\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel={$P_\mathrm{FA}$},
ymin=0.5,
ymax=1,
ylabel={$P_\mathrm{D}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3}
]
\addplot [color=blue,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.51252\\
0.00202020202020202	0.64135\\
0.00404040404040404	0.66455\\
0.00606060606060606	0.67829\\
0.00808080808080808	0.68872\\
0.0101010101010101	0.69801\\
0.0121212121212121	0.70611\\
0.0141414141414141	0.71358\\
0.0161616161616162	0.72068\\
0.0181818181818182	0.72699\\
0.0202020202020202	0.73199\\
0.0222222222222222	0.73622\\
0.0242424242424242	0.74041\\
0.0262626262626263	0.74468\\
0.0282828282828283	0.74841\\
0.0303030303030303	0.75161\\
0.0323232323232323	0.75509\\
0.0343434343434343	0.75863\\
0.0363636363636364	0.76202\\
0.0383838383838384	0.76512\\
0.0404040404040404	0.76854\\
0.0424242424242424	0.77105\\
0.0444444444444444	0.77392\\
0.0464646464646465	0.77693\\
0.0484848484848485	0.77935\\
0.0505050505050505	0.78174\\
0.0525252525252525	0.78415\\
0.0545454545454545	0.78652\\
0.0565656565656566	0.78875\\
0.0585858585858586	0.79134\\
0.0606060606060606	0.79386\\
0.0626262626262626	0.79613\\
0.0646464646464646	0.79804\\
0.0666666666666667	0.80003\\
0.0686868686868687	0.80214\\
0.0707070707070707	0.80402\\
0.0727272727272727	0.80571\\
0.0747474747474748	0.80749\\
0.0767676767676768	0.80926\\
0.0787878787878788	0.81064\\
0.0808080808080808	0.81273\\
0.0828282828282828	0.81455\\
0.0848484848484849	0.81582\\
0.0868686868686869	0.81725\\
0.0888888888888889	0.81886\\
0.0909090909090909	0.8204\\
0.0929292929292929	0.82187\\
0.094949494949495	0.82318\\
0.096969696969697	0.82486\\
0.098989898989899	0.8263\\
0.101010101010101	0.82767\\
0.103030303030303	0.82917\\
0.105050505050505	0.83082\\
0.107070707070707	0.83241\\
0.109090909090909	0.8334\\
0.111111111111111	0.83466\\
0.113131313131313	0.83604\\
0.115151515151515	0.83734\\
0.117171717171717	0.83853\\
0.119191919191919	0.83978\\
0.121212121212121	0.84085\\
0.123232323232323	0.84218\\
0.125252525252525	0.84332\\
0.127272727272727	0.84421\\
0.129292929292929	0.84549\\
0.131313131313131	0.84665\\
0.133333333333333	0.848\\
0.135353535353535	0.84926\\
0.137373737373737	0.85057\\
0.139393939393939	0.85167\\
0.141414141414141	0.85275\\
0.143434343434343	0.85377\\
0.145454545454545	0.8547\\
0.147474747474747	0.85587\\
0.14949494949495	0.85686\\
0.151515151515152	0.85802\\
0.153535353535354	0.85922\\
0.155555555555556	0.8602\\
0.157575757575758	0.86126\\
0.15959595959596	0.86217\\
0.161616161616162	0.86315\\
0.163636363636364	0.86403\\
0.165656565656566	0.86516\\
0.167676767676768	0.86606\\
0.16969696969697	0.86681\\
0.171717171717172	0.86768\\
0.173737373737374	0.86871\\
0.175757575757576	0.86976\\
0.177777777777778	0.8708\\
0.17979797979798	0.87176\\
0.181818181818182	0.87273\\
0.183838383838384	0.87372\\
0.185858585858586	0.87468\\
0.187878787878788	0.87541\\
0.18989898989899	0.87627\\
0.191919191919192	0.87703\\
0.193939393939394	0.8779\\
0.195959595959596	0.87859\\
0.197979797979798	0.87958\\
0.2	0.88043\\
};
\addplot [color=red,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.62074\\
0.00202020202020202	0.73266\\
0.00404040404040404	0.75318\\
0.00606060606060606	0.76537\\
0.00808080808080808	0.77331\\
0.0101010101010101	0.78118\\
0.0121212121212121	0.78699\\
0.0141414141414141	0.79329\\
0.0161616161616162	0.79845\\
0.0181818181818182	0.80367\\
0.0202020202020202	0.80757\\
0.0222222222222222	0.8119\\
0.0242424242424242	0.81539\\
0.0262626262626263	0.81851\\
0.0282828282828283	0.82131\\
0.0303030303030303	0.82395\\
0.0323232323232323	0.82727\\
0.0343434343434343	0.83\\
0.0363636363636364	0.83292\\
0.0383838383838384	0.83581\\
0.0404040404040404	0.83839\\
0.0424242424242424	0.84098\\
0.0444444444444444	0.84317\\
0.0464646464646465	0.84555\\
0.0484848484848485	0.84776\\
0.0505050505050505	0.84927\\
0.0525252525252525	0.85122\\
0.0545454545454545	0.85295\\
0.0565656565656566	0.85453\\
0.0585858585858586	0.85615\\
0.0606060606060606	0.85807\\
0.0626262626262626	0.85953\\
0.0646464646464646	0.86098\\
0.0666666666666667	0.86255\\
0.0686868686868687	0.86392\\
0.0707070707070707	0.86538\\
0.0727272727272727	0.8667\\
0.0747474747474748	0.86789\\
0.0767676767676768	0.86935\\
0.0787878787878788	0.8706\\
0.0808080808080808	0.87175\\
0.0828282828282828	0.87307\\
0.0848484848484849	0.87413\\
0.0868686868686869	0.87538\\
0.0888888888888889	0.87675\\
0.0909090909090909	0.87783\\
0.0929292929292929	0.87884\\
0.094949494949495	0.88016\\
0.096969696969697	0.8813\\
0.098989898989899	0.88268\\
0.101010101010101	0.884\\
0.103030303030303	0.88494\\
0.105050505050505	0.88584\\
0.107070707070707	0.88695\\
0.109090909090909	0.88805\\
0.111111111111111	0.88903\\
0.113131313131313	0.89009\\
0.115151515151515	0.89112\\
0.117171717171717	0.8922\\
0.119191919191919	0.89312\\
0.121212121212121	0.89396\\
0.123232323232323	0.89475\\
0.125252525252525	0.89568\\
0.127272727272727	0.89655\\
0.129292929292929	0.89738\\
0.131313131313131	0.89825\\
0.133333333333333	0.89906\\
0.135353535353535	0.89984\\
0.137373737373737	0.90084\\
0.139393939393939	0.9018\\
0.141414141414141	0.90256\\
0.143434343434343	0.90328\\
0.145454545454545	0.9044\\
0.147474747474747	0.9053\\
0.14949494949495	0.90605\\
0.151515151515152	0.90671\\
0.153535353535354	0.9074\\
0.155555555555556	0.90819\\
0.157575757575758	0.90903\\
0.15959595959596	0.90984\\
0.161616161616162	0.91049\\
0.163636363636364	0.91122\\
0.165656565656566	0.9118\\
0.167676767676768	0.91252\\
0.16969696969697	0.91329\\
0.171717171717172	0.91384\\
0.173737373737374	0.91447\\
0.175757575757576	0.91516\\
0.177777777777778	0.91571\\
0.17979797979798	0.9164\\
0.181818181818182	0.91714\\
0.183838383838384	0.91777\\
0.185858585858586	0.91846\\
0.187878787878788	0.91918\\
0.18989898989899	0.91975\\
0.191919191919192	0.92031\\
0.193939393939394	0.92083\\
0.195959595959596	0.92145\\
0.197979797979798	0.92198\\
0.2	0.92239\\
};
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.55282\\
0.00202020202020202	0.67159\\
0.00404040404040404	0.69433\\
0.00606060606060606	0.70912\\
0.00808080808080808	0.71939\\
0.0101010101010101	0.7288\\
0.0121212121212121	0.73651\\
0.0141414141414141	0.74272\\
0.0161616161616162	0.74882\\
0.0181818181818182	0.75486\\
0.0202020202020202	0.76003\\
0.0222222222222222	0.76403\\
0.0242424242424242	0.76848\\
0.0262626262626263	0.77233\\
0.0282828282828283	0.77555\\
0.0303030303030303	0.77927\\
0.0323232323232323	0.78189\\
0.0343434343434343	0.78521\\
0.0363636363636364	0.78771\\
0.0383838383838384	0.79085\\
0.0404040404040404	0.79328\\
0.0424242424242424	0.79567\\
0.0444444444444444	0.79834\\
0.0464646464646465	0.80073\\
0.0484848484848485	0.80273\\
0.0505050505050505	0.80501\\
0.0525252525252525	0.80722\\
0.0545454545454545	0.80929\\
0.0565656565656566	0.81145\\
0.0585858585858586	0.81378\\
0.0606060606060606	0.81558\\
0.0626262626262626	0.81731\\
0.0646464646464646	0.81921\\
0.0666666666666667	0.82105\\
0.0686868686868687	0.8231\\
0.0707070707070707	0.82473\\
0.0727272727272727	0.82622\\
0.0747474747474748	0.82786\\
0.0767676767676768	0.82948\\
0.0787878787878788	0.83128\\
0.0808080808080808	0.83263\\
0.0828282828282828	0.83405\\
0.0848484848484849	0.83566\\
0.0868686868686869	0.83681\\
0.0888888888888889	0.83843\\
0.0909090909090909	0.84004\\
0.0929292929292929	0.84123\\
0.094949494949495	0.84277\\
0.096969696969697	0.8439\\
0.098989898989899	0.84508\\
0.101010101010101	0.84623\\
0.103030303030303	0.84728\\
0.105050505050505	0.84863\\
0.107070707070707	0.84984\\
0.109090909090909	0.85112\\
0.111111111111111	0.85234\\
0.113131313131313	0.85369\\
0.115151515151515	0.85494\\
0.117171717171717	0.85613\\
0.119191919191919	0.85732\\
0.121212121212121	0.85867\\
0.123232323232323	0.85983\\
0.125252525252525	0.86091\\
0.127272727272727	0.862\\
0.129292929292929	0.86296\\
0.131313131313131	0.86395\\
0.133333333333333	0.86506\\
0.135353535353535	0.86589\\
0.137373737373737	0.86694\\
0.139393939393939	0.86805\\
0.141414141414141	0.86929\\
0.143434343434343	0.8703\\
0.145454545454545	0.87115\\
0.147474747474747	0.87212\\
0.14949494949495	0.87285\\
0.151515151515152	0.87388\\
0.153535353535354	0.87465\\
0.155555555555556	0.87562\\
0.157575757575758	0.87642\\
0.15959595959596	0.87728\\
0.161616161616162	0.87807\\
0.163636363636364	0.87883\\
0.165656565656566	0.87955\\
0.167676767676768	0.88046\\
0.16969696969697	0.88144\\
0.171717171717172	0.88217\\
0.173737373737374	0.88303\\
0.175757575757576	0.88388\\
0.177777777777778	0.88496\\
0.17979797979798	0.88578\\
0.181818181818182	0.8865\\
0.183838383838384	0.88732\\
0.185858585858586	0.88798\\
0.187878787878788	0.88875\\
0.18989898989899	0.88966\\
0.191919191919192	0.89045\\
0.193939393939394	0.89108\\
0.195959595959596	0.8917\\
0.197979797979798	0.89254\\
0.2	0.8931\\
};
\addplot [color=black!40!green,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.22522\\
0.00202020202020202	0.33683\\
0.00404040404040404	0.36105\\
0.00606060606060606	0.37598\\
0.00808080808080808	0.38684\\
0.0101010101010101	0.39883\\
0.0121212121212121	0.40767\\
0.0141414141414141	0.41544\\
0.0161616161616162	0.42247\\
0.0181818181818182	0.42965\\
0.0202020202020202	0.437\\
0.0222222222222222	0.44317\\
0.0242424242424242	0.44862\\
0.0262626262626263	0.45418\\
0.0282828282828283	0.45903\\
0.0303030303030303	0.46375\\
0.0323232323232323	0.46873\\
0.0343434343434343	0.47303\\
0.0363636363636364	0.4782\\
0.0383838383838384	0.48181\\
0.0404040404040404	0.48637\\
0.0424242424242424	0.48963\\
0.0444444444444444	0.49381\\
0.0464646464646465	0.49784\\
0.0484848484848485	0.50111\\
0.0505050505050505	0.50492\\
0.0525252525252525	0.50886\\
0.0545454545454545	0.51232\\
0.0565656565656566	0.51612\\
0.0585858585858586	0.51932\\
0.0606060606060606	0.52277\\
0.0626262626262626	0.52532\\
0.0646464646464646	0.52824\\
0.0666666666666667	0.53134\\
0.0686868686868687	0.53413\\
0.0707070707070707	0.53726\\
0.0727272727272727	0.54041\\
0.0747474747474748	0.54313\\
0.0767676767676768	0.54611\\
0.0787878787878788	0.54895\\
0.0808080808080808	0.5512\\
0.0828282828282828	0.55371\\
0.0848484848484849	0.55634\\
0.0868686868686869	0.55924\\
0.0888888888888889	0.56162\\
0.0909090909090909	0.56445\\
0.0929292929292929	0.56701\\
0.094949494949495	0.56947\\
0.096969696969697	0.57168\\
0.098989898989899	0.57407\\
0.101010101010101	0.57657\\
0.103030303030303	0.57925\\
0.105050505050505	0.58176\\
0.107070707070707	0.58421\\
0.109090909090909	0.58642\\
0.111111111111111	0.58856\\
0.113131313131313	0.59069\\
0.115151515151515	0.59333\\
0.117171717171717	0.59521\\
0.119191919191919	0.59784\\
0.121212121212121	0.59988\\
0.123232323232323	0.60216\\
0.125252525252525	0.6044\\
0.127272727272727	0.60695\\
0.129292929292929	0.60911\\
0.131313131313131	0.61141\\
0.133333333333333	0.61349\\
0.135353535353535	0.61554\\
0.137373737373737	0.61772\\
0.139393939393939	0.61976\\
0.141414141414141	0.6217\\
0.143434343434343	0.62379\\
0.145454545454545	0.62558\\
0.147474747474747	0.62799\\
0.14949494949495	0.62982\\
0.151515151515152	0.63153\\
0.153535353535354	0.63324\\
0.155555555555556	0.63507\\
0.157575757575758	0.63682\\
0.15959595959596	0.63867\\
0.161616161616162	0.6404\\
0.163636363636364	0.64206\\
0.165656565656566	0.64406\\
0.167676767676768	0.64604\\
0.16969696969697	0.64768\\
0.171717171717172	0.64933\\
0.173737373737374	0.65121\\
0.175757575757576	0.65289\\
0.177777777777778	0.65456\\
0.17979797979798	0.65634\\
0.181818181818182	0.65793\\
0.183838383838384	0.65954\\
0.185858585858586	0.6612\\
0.187878787878788	0.66267\\
0.18989898989899	0.6642\\
0.191919191919192	0.66604\\
0.193939393939394	0.66744\\
0.195959595959596	0.66903\\
0.197979797979798	0.67064\\
0.2	0.6725\\
};
\addplot [color=blue,mark size=3.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.68872\\
0.0282828282828283	0.74841\\
0.0484848484848485	0.77935\\
0.0686868686868687	0.80214\\
0.0888888888888889	0.81886\\
0.109090909090909	0.8334\\
0.129292929292929	0.84549\\
0.14949494949495	0.85686\\
0.16969696969697	0.86681\\
0.18989898989899	0.87627\\
};
\addplot [color=red,mark size=3.5pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.77331\\
0.0282828282828283	0.82131\\
0.0484848484848485	0.84776\\
0.0686868686868687	0.86392\\
0.0888888888888889	0.87675\\
0.109090909090909	0.88805\\
0.129292929292929	0.89738\\
0.14949494949495	0.90605\\
0.16969696969697	0.91329\\
0.18989898989899	0.91975\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.71939\\
0.0282828282828283	0.77555\\
0.0484848484848485	0.80273\\
0.0686868686868687	0.8231\\
0.0888888888888889	0.83843\\
0.109090909090909	0.85112\\
0.129292929292929	0.86296\\
0.14949494949495	0.87285\\
0.16969696969697	0.88144\\
0.18989898989899	0.88966\\
};
\addplot [color=black!40!green,mark size=3.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.38684\\
0.0282828282828283	0.45903\\
0.0484848484848485	0.50111\\
0.0686868686868687	0.53413\\
0.0888888888888889	0.56162\\
0.109090909090909	0.58642\\
0.129292929292929	0.60911\\
0.14949494949495	0.62982\\
0.16969696969697	0.64768\\
0.18989898989899	0.6642\\
};
\addlegendimage{color=black!40!green,solid,line width=1.0pt,mark size=3.5pt,mark=+,mark options={solid}};
\addlegendentry{\ding{172}};

\addlegendimage{color=blue,solid,line width=1.0pt,mark size=3.5pt,mark=asterisk,mark options={solid}};
\addlegendentry{\ding{173}};

\addlegendimage{color=red,solid,line width=1.0pt,mark size=3.5pt,mark=diamond,mark options={solid}};
\addlegendentry{\ding{174}};

\addlegendimage{color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid}};
\addlegendentry{\ding{175}};

\end{axis}
\end{tikzpicture}%

==> LMPIT_ROC_64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallfigurewidth,
height=\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel={$P_\mathrm{FA}$},
ymin=0.7,
ymax=1,
ylabel={$P_\mathrm{D}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3}
]
\addplot [color=blue,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.78674\\
0.00202020202020202	0.85851\\
0.00404040404040404	0.87367\\
0.00606060606060606	0.88469\\
0.00808080808080808	0.89314\\
0.0101010101010101	0.89763\\
0.0121212121212121	0.90219\\
0.0141414141414141	0.90642\\
0.0161616161616162	0.90977\\
0.0181818181818182	0.91295\\
0.0202020202020202	0.91565\\
0.0222222222222222	0.91809\\
0.0242424242424242	0.92071\\
0.0262626262626263	0.92281\\
0.0282828282828283	0.92461\\
0.0303030303030303	0.92651\\
0.0323232323232323	0.92792\\
0.0343434343434343	0.92942\\
0.0363636363636364	0.93109\\
0.0383838383838384	0.93239\\
0.0404040404040404	0.93402\\
0.0424242424242424	0.93548\\
0.0444444444444444	0.93685\\
0.0464646464646465	0.93801\\
0.0484848484848485	0.93923\\
0.0505050505050505	0.94027\\
0.0525252525252525	0.94132\\
0.0545454545454545	0.9425\\
0.0565656565656566	0.94332\\
0.0585858585858586	0.94452\\
0.0606060606060606	0.94557\\
0.0626262626262626	0.94658\\
0.0646464646464646	0.94737\\
0.0666666666666667	0.94835\\
0.0686868686868687	0.94923\\
0.0707070707070707	0.95003\\
0.0727272727272727	0.95084\\
0.0747474747474748	0.95157\\
0.0767676767676768	0.95229\\
0.0787878787878788	0.9531\\
0.0808080808080808	0.95385\\
0.0828282828282828	0.9545\\
0.0848484848484849	0.95518\\
0.0868686868686869	0.95581\\
0.0888888888888889	0.95652\\
0.0909090909090909	0.95713\\
0.0929292929292929	0.95774\\
0.094949494949495	0.95846\\
0.096969696969697	0.95893\\
0.098989898989899	0.95948\\
0.101010101010101	0.96\\
0.103030303030303	0.96056\\
0.105050505050505	0.96105\\
0.107070707070707	0.96168\\
0.109090909090909	0.96217\\
0.111111111111111	0.96254\\
0.113131313131313	0.96294\\
0.115151515151515	0.96326\\
0.117171717171717	0.96374\\
0.119191919191919	0.96413\\
0.121212121212121	0.96458\\
0.123232323232323	0.96506\\
0.125252525252525	0.96548\\
0.127272727272727	0.96594\\
0.129292929292929	0.96632\\
0.131313131313131	0.96678\\
0.133333333333333	0.96722\\
0.135353535353535	0.96766\\
0.137373737373737	0.96812\\
0.139393939393939	0.96845\\
0.141414141414141	0.96881\\
0.143434343434343	0.96922\\
0.145454545454545	0.96947\\
0.147474747474747	0.96991\\
0.14949494949495	0.97026\\
0.151515151515152	0.97064\\
0.153535353535354	0.97107\\
0.155555555555556	0.97143\\
0.157575757575758	0.97166\\
0.15959595959596	0.97203\\
0.161616161616162	0.97233\\
0.163636363636364	0.97263\\
0.165656565656566	0.97284\\
0.167676767676768	0.97303\\
0.16969696969697	0.97334\\
0.171717171717172	0.97366\\
0.173737373737374	0.97401\\
0.175757575757576	0.97426\\
0.177777777777778	0.97446\\
0.17979797979798	0.97481\\
0.181818181818182	0.97511\\
0.183838383838384	0.97537\\
0.185858585858586	0.97574\\
0.187878787878788	0.97603\\
0.18989898989899	0.97636\\
0.191919191919192	0.97664\\
0.193939393939394	0.97679\\
0.195959595959596	0.9771\\
0.197979797979798	0.97735\\
0.2	0.97766\\
};
\addplot [color=red,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.85145\\
0.00202020202020202	0.92695\\
0.00404040404040404	0.93771\\
0.00606060606060606	0.94403\\
0.00808080808080808	0.9487\\
0.0101010101010101	0.95176\\
0.0121212121212121	0.95432\\
0.0141414141414141	0.95664\\
0.0161616161616162	0.95875\\
0.0181818181818182	0.96054\\
0.0202020202020202	0.96202\\
0.0222222222222222	0.96372\\
0.0242424242424242	0.96507\\
0.0262626262626263	0.96639\\
0.0282828282828283	0.96756\\
0.0303030303030303	0.96848\\
0.0323232323232323	0.96942\\
0.0343434343434343	0.97042\\
0.0363636363636364	0.97134\\
0.0383838383838384	0.97206\\
0.0404040404040404	0.97284\\
0.0424242424242424	0.97353\\
0.0444444444444444	0.97424\\
0.0464646464646465	0.97504\\
0.0484848484848485	0.97568\\
0.0505050505050505	0.97617\\
0.0525252525252525	0.97669\\
0.0545454545454545	0.97727\\
0.0565656565656566	0.97774\\
0.0585858585858586	0.97819\\
0.0606060606060606	0.97862\\
0.0626262626262626	0.97898\\
0.0646464646464646	0.97928\\
0.0666666666666667	0.97973\\
0.0686868686868687	0.98013\\
0.0707070707070707	0.98048\\
0.0727272727272727	0.98078\\
0.0747474747474748	0.98115\\
0.0767676767676768	0.98151\\
0.0787878787878788	0.98194\\
0.0808080808080808	0.9822\\
0.0828282828282828	0.98251\\
0.0848484848484849	0.9828\\
0.0868686868686869	0.9831\\
0.0888888888888889	0.98338\\
0.0909090909090909	0.98368\\
0.0929292929292929	0.9841\\
0.094949494949495	0.98433\\
0.096969696969697	0.98459\\
0.098989898989899	0.98482\\
0.101010101010101	0.98505\\
0.103030303030303	0.98519\\
0.105050505050505	0.98542\\
0.107070707070707	0.98561\\
0.109090909090909	0.98587\\
0.111111111111111	0.98611\\
0.113131313131313	0.98632\\
0.115151515151515	0.98653\\
0.117171717171717	0.98673\\
0.119191919191919	0.98681\\
0.121212121212121	0.98696\\
0.123232323232323	0.98719\\
0.125252525252525	0.98742\\
0.127272727272727	0.98762\\
0.129292929292929	0.98774\\
0.131313131313131	0.98797\\
0.133333333333333	0.98815\\
0.135353535353535	0.9883\\
0.137373737373737	0.98842\\
0.139393939393939	0.98852\\
0.141414141414141	0.98875\\
0.143434343434343	0.98887\\
0.145454545454545	0.98905\\
0.147474747474747	0.98916\\
0.14949494949495	0.98937\\
0.151515151515152	0.9895\\
0.153535353535354	0.98967\\
0.155555555555556	0.98975\\
0.157575757575758	0.98992\\
0.15959595959596	0.99007\\
0.161616161616162	0.99033\\
0.163636363636364	0.99042\\
0.165656565656566	0.99055\\
0.167676767676768	0.99067\\
0.16969696969697	0.99079\\
0.171717171717172	0.99088\\
0.173737373737374	0.99101\\
0.175757575757576	0.99111\\
0.177777777777778	0.99119\\
0.17979797979798	0.99127\\
0.181818181818182	0.99138\\
0.183838383838384	0.99148\\
0.185858585858586	0.99159\\
0.187878787878788	0.99171\\
0.18989898989899	0.99178\\
0.191919191919192	0.99188\\
0.193939393939394	0.99197\\
0.195959595959596	0.99207\\
0.197979797979798	0.99217\\
0.2	0.99225\\
};
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.89216\\
0.00202020202020202	0.95607\\
0.00404040404040404	0.96361\\
0.00606060606060606	0.96758\\
0.00808080808080808	0.97045\\
0.0101010101010101	0.97267\\
0.0121212121212121	0.97418\\
0.0141414141414141	0.97582\\
0.0161616161616162	0.9771\\
0.0181818181818182	0.97822\\
0.0202020202020202	0.97931\\
0.0222222222222222	0.98009\\
0.0242424242424242	0.98101\\
0.0262626262626263	0.98172\\
0.0282828282828283	0.98237\\
0.0303030303030303	0.98298\\
0.0323232323232323	0.98362\\
0.0343434343434343	0.98424\\
0.0363636363636364	0.98459\\
0.0383838383838384	0.98517\\
0.0404040404040404	0.98551\\
0.0424242424242424	0.98588\\
0.0444444444444444	0.98624\\
0.0464646464646465	0.98662\\
0.0484848484848485	0.98691\\
0.0505050505050505	0.98735\\
0.0525252525252525	0.98771\\
0.0545454545454545	0.98799\\
0.0565656565656566	0.98825\\
0.0585858585858586	0.98845\\
0.0606060606060606	0.9887\\
0.0626262626262626	0.98893\\
0.0646464646464646	0.98907\\
0.0666666666666667	0.98927\\
0.0686868686868687	0.98947\\
0.0707070707070707	0.98962\\
0.0727272727272727	0.98983\\
0.0747474747474748	0.99008\\
0.0767676767676768	0.99025\\
0.0787878787878788	0.99037\\
0.0808080808080808	0.99054\\
0.0828282828282828	0.9907\\
0.0848484848484849	0.99093\\
0.0868686868686869	0.99109\\
0.0888888888888889	0.99131\\
0.0909090909090909	0.99152\\
0.0929292929292929	0.99163\\
0.094949494949495	0.99173\\
0.096969696969697	0.99187\\
0.098989898989899	0.99197\\
0.101010101010101	0.99208\\
0.103030303030303	0.99222\\
0.105050505050505	0.99238\\
0.107070707070707	0.99247\\
0.109090909090909	0.99259\\
0.111111111111111	0.99276\\
0.113131313131313	0.99284\\
0.115151515151515	0.99297\\
0.117171717171717	0.9931\\
0.119191919191919	0.99321\\
0.121212121212121	0.99331\\
0.123232323232323	0.99343\\
0.125252525252525	0.9935\\
0.127272727272727	0.99356\\
0.129292929292929	0.99366\\
0.131313131313131	0.99374\\
0.133333333333333	0.99385\\
0.135353535353535	0.9939\\
0.137373737373737	0.99403\\
0.139393939393939	0.99411\\
0.141414141414141	0.99422\\
0.143434343434343	0.99426\\
0.145454545454545	0.99434\\
0.147474747474747	0.99441\\
0.14949494949495	0.99446\\
0.151515151515152	0.99452\\
0.153535353535354	0.99459\\
0.155555555555556	0.99464\\
0.157575757575758	0.9947\\
0.15959595959596	0.99476\\
0.161616161616162	0.99478\\
0.163636363636364	0.99482\\
0.165656565656566	0.99485\\
0.167676767676768	0.99494\\
0.16969696969697	0.99501\\
0.171717171717172	0.99507\\
0.173737373737374	0.99517\\
0.175757575757576	0.99524\\
0.177777777777778	0.99529\\
0.17979797979798	0.99534\\
0.181818181818182	0.99538\\
0.183838383838384	0.99542\\
0.185858585858586	0.99548\\
0.187878787878788	0.99554\\
0.18989898989899	0.99561\\
0.191919191919192	0.99571\\
0.193939393939394	0.99574\\
0.195959595959596	0.99579\\
0.197979797979798	0.99587\\
0.2	0.99591\\
};
\addplot [color=black!40!green,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.43844\\
0.00202020202020202	0.5637\\
0.00404040404040404	0.5861\\
0.00606060606060606	0.60164\\
0.00808080808080808	0.61296\\
0.0101010101010101	0.62355\\
0.0121212121212121	0.63262\\
0.0141414141414141	0.64066\\
0.0161616161616162	0.6479\\
0.0181818181818182	0.65418\\
0.0202020202020202	0.65938\\
0.0222222222222222	0.66437\\
0.0242424242424242	0.66942\\
0.0262626262626263	0.67449\\
0.0282828282828283	0.67823\\
0.0303030303030303	0.68303\\
0.0323232323232323	0.68711\\
0.0343434343434343	0.69093\\
0.0363636363636364	0.69476\\
0.0383838383838384	0.69832\\
0.0404040404040404	0.70201\\
0.0424242424242424	0.70528\\
0.0444444444444444	0.7086\\
0.0464646464646465	0.71168\\
0.0484848484848485	0.71478\\
0.0505050505050505	0.71764\\
0.0525252525252525	0.72061\\
0.0545454545454545	0.72347\\
0.0565656565656566	0.72606\\
0.0585858585858586	0.72863\\
0.0606060606060606	0.73104\\
0.0626262626262626	0.73352\\
0.0646464646464646	0.73581\\
0.0666666666666667	0.73792\\
0.0686868686868687	0.74033\\
0.0707070707070707	0.74263\\
0.0727272727272727	0.74501\\
0.0747474747474748	0.74718\\
0.0767676767676768	0.74907\\
0.0787878787878788	0.75093\\
0.0808080808080808	0.75299\\
0.0828282828282828	0.75504\\
0.0848484848484849	0.75723\\
0.0868686868686869	0.75911\\
0.0888888888888889	0.76109\\
0.0909090909090909	0.76299\\
0.0929292929292929	0.76456\\
0.094949494949495	0.76632\\
0.096969696969697	0.768\\
0.098989898989899	0.77003\\
0.101010101010101	0.77167\\
0.103030303030303	0.77313\\
0.105050505050505	0.7747\\
0.107070707070707	0.77635\\
0.109090909090909	0.77786\\
0.111111111111111	0.77938\\
0.113131313131313	0.78075\\
0.115151515151515	0.78262\\
0.117171717171717	0.78388\\
0.119191919191919	0.7851\\
0.121212121212121	0.7865\\
0.123232323232323	0.78805\\
0.125252525252525	0.78928\\
0.127272727272727	0.79066\\
0.129292929292929	0.79216\\
0.131313131313131	0.79356\\
0.133333333333333	0.79491\\
0.135353535353535	0.7963\\
0.137373737373737	0.79786\\
0.139393939393939	0.79912\\
0.141414141414141	0.80071\\
0.143434343434343	0.80223\\
0.145454545454545	0.80365\\
0.147474747474747	0.80487\\
0.14949494949495	0.80612\\
0.151515151515152	0.80738\\
0.153535353535354	0.80865\\
0.155555555555556	0.80977\\
0.157575757575758	0.81082\\
0.15959595959596	0.8116\\
0.161616161616162	0.81281\\
0.163636363636364	0.81393\\
0.165656565656566	0.81509\\
0.167676767676768	0.8162\\
0.16969696969697	0.81723\\
0.171717171717172	0.81857\\
0.173737373737374	0.8196\\
0.175757575757576	0.82066\\
0.177777777777778	0.82179\\
0.17979797979798	0.82293\\
0.181818181818182	0.82403\\
0.183838383838384	0.82544\\
0.185858585858586	0.82657\\
0.187878787878788	0.82739\\
0.18989898989899	0.82846\\
0.191919191919192	0.82956\\
0.193939393939394	0.83062\\
0.195959595959596	0.83154\\
0.197979797979798	0.83245\\
0.2	0.83349\\
};
\addplot [color=blue,mark size=3.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.89314\\
0.0282828282828283	0.92461\\
0.0484848484848485	0.93923\\
0.0686868686868687	0.94923\\
0.0888888888888889	0.95652\\
0.109090909090909	0.96217\\
0.129292929292929	0.96632\\
0.14949494949495	0.97026\\
0.16969696969697	0.97334\\
0.18989898989899	0.97636\\
};
\addplot [color=red,mark size=3.5pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.9487\\
0.0282828282828283	0.96756\\
0.0484848484848485	0.97568\\
0.0686868686868687	0.98013\\
0.0888888888888889	0.98338\\
0.109090909090909	0.98587\\
0.129292929292929	0.98774\\
0.14949494949495	0.98937\\
0.16969696969697	0.99079\\
0.18989898989899	0.99178\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.97045\\
0.0282828282828283	0.98237\\
0.0484848484848485	0.98691\\
0.0686868686868687	0.98947\\
0.0888888888888889	0.99131\\
0.109090909090909	0.99259\\
0.129292929292929	0.99366\\
0.14949494949495	0.99446\\
0.16969696969697	0.99501\\
0.18989898989899	0.99561\\
};
\addplot [color=black!40!green,mark size=3.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00808080808080808	0.61296\\
0.0282828282828283	0.67823\\
0.0484848484848485	0.71478\\
0.0686868686868687	0.74033\\
0.0888888888888889	0.76109\\
0.109090909090909	0.77786\\
0.129292929292929	0.79216\\
0.14949494949495	0.80612\\
0.16969696969697	0.81723\\
0.18989898989899	0.82846\\
};
\addlegendimage{color=black!40!green,solid,line width=1.0pt,mark size=3.5pt,mark=+,mark options={solid}};
\addlegendentry{\ding{172}};

\addlegendimage{color=blue,solid,line width=1.0pt,mark size=3.5pt,mark=asterisk,mark options={solid}};
\addlegendentry{\ding{173}};

\addlegendimage{color=red,solid,line width=1.0pt,mark size=3.5pt,mark=diamond,mark options={solid}};
\addlegendentry{\ding{174}};

\addlegendimage{color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid}};
\addlegendentry{\ding{175}};

\end{axis}
\end{tikzpicture}%

==> LMPIT_uncorrelated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\smallfigurewidth,
height=\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel={$P_{\mathrm{FA}}$},
ymin=0.7,
ymax=1.00,
ylabel={$P_{\mathrm{D}}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill=white,fill opacity=0.5,text opacity =1},
ytick={0.7,0.8,0.9,1},
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3}
xticklabel style={/pgf/number format/fixed,	/pgf/number format/precision=2}
]
\addplot [color=blue,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.13974\\
0.00303030303030303	0.33605\\
0.00606060606060606	0.38152\\
0.00909090909090909	0.41268\\
0.0121212121212121	0.43992\\
0.0151515151515152	0.46007\\
0.0181818181818182	0.47807\\
0.0212121212121212	0.49276\\
0.0242424242424242	0.50805\\
0.0272727272727273	0.52101\\
0.0303030303030303	0.5337\\
0.0333333333333333	0.54493\\
0.0363636363636364	0.55711\\
0.0393939393939394	0.56794\\
0.0424242424242424	0.57748\\
0.0454545454545455	0.58719\\
0.0484848484848485	0.59534\\
0.0515151515151515	0.60337\\
0.0545454545454545	0.61099\\
0.0575757575757576	0.618\\
0.0606060606060606	0.62589\\
0.0636363636363636	0.63314\\
0.0666666666666667	0.63959\\
0.0696969696969697	0.64627\\
0.0727272727272727	0.65239\\
0.0757575757575758	0.65776\\
0.0787878787878788	0.66408\\
0.0818181818181818	0.66973\\
0.0848484848484849	0.67564\\
0.0878787878787879	0.68085\\
0.0909090909090909	0.68636\\
0.0939393939393939	0.69132\\
0.096969696969697	0.69603\\
0.1	0.70074\\
0.103030303030303	0.70535\\
0.106060606060606	0.7093\\
0.109090909090909	0.71345\\
0.112121212121212	0.71769\\
0.115151515151515	0.72222\\
0.118181818181818	0.7264\\
0.121212121212121	0.72983\\
0.124242424242424	0.73331\\
0.127272727272727	0.73732\\
0.13030303030303	0.74057\\
0.133333333333333	0.74469\\
0.136363636363636	0.74831\\
0.139393939393939	0.75185\\
0.142424242424242	0.75486\\
0.145454545454545	0.75857\\
0.148484848484848	0.76175\\
0.151515151515152	0.76494\\
0.154545454545455	0.7682\\
0.157575757575758	0.77112\\
0.160606060606061	0.77386\\
0.163636363636364	0.77682\\
0.166666666666667	0.77958\\
0.16969696969697	0.78271\\
0.172727272727273	0.78552\\
0.175757575757576	0.78833\\
0.178787878787879	0.79109\\
0.181818181818182	0.79353\\
0.184848484848485	0.79618\\
0.187878787878788	0.799\\
0.190909090909091	0.80162\\
0.193939393939394	0.80406\\
0.196969696969697	0.80623\\
0.2	0.80869\\
0.203030303030303	0.81095\\
0.206060606060606	0.81317\\
0.209090909090909	0.81547\\
0.212121212121212	0.81818\\
0.215151515151515	0.82048\\
0.218181818181818	0.82269\\
0.221212121212121	0.82493\\
0.224242424242424	0.82725\\
0.227272727272727	0.82965\\
0.23030303030303	0.83185\\
0.233333333333333	0.83388\\
0.236363636363636	0.83593\\
0.239393939393939	0.83812\\
0.242424242424242	0.83984\\
0.245454545454545	0.84167\\
0.248484848484848	0.84315\\
0.251515151515152	0.8448\\
0.254545454545455	0.84656\\
0.257575757575758	0.8481\\
0.260606060606061	0.85003\\
0.263636363636364	0.85174\\
0.266666666666667	0.8535\\
0.26969696969697	0.85515\\
0.272727272727273	0.85685\\
0.275757575757576	0.85841\\
0.278787878787879	0.85998\\
0.281818181818182	0.86178\\
0.284848484848485	0.86331\\
0.287878787878788	0.86493\\
0.290909090909091	0.86656\\
0.293939393939394	0.86799\\
0.296969696969697	0.86958\\
0.3	0.87112\\
};
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.18807\\
0.00303030303030303	0.54113\\
0.00606060606060606	0.60008\\
0.00909090909090909	0.63595\\
0.0121212121212121	0.66581\\
0.0151515151515152	0.68793\\
0.0181818181818182	0.70454\\
0.0212121212121212	0.72078\\
0.0242424242424242	0.73483\\
0.0272727272727273	0.74708\\
0.0303030303030303	0.75812\\
0.0333333333333333	0.76688\\
0.0363636363636364	0.77582\\
0.0393939393939394	0.78451\\
0.0424242424242424	0.79178\\
0.0454545454545455	0.7991\\
0.0484848484848485	0.805\\
0.0515151515151515	0.81098\\
0.0545454545454545	0.81648\\
0.0575757575757576	0.82201\\
0.0606060606060606	0.82772\\
0.0636363636363636	0.83306\\
0.0666666666666667	0.83731\\
0.0696969696969697	0.84156\\
0.0727272727272727	0.84567\\
0.0757575757575758	0.84967\\
0.0787878787878788	0.85397\\
0.0818181818181818	0.85753\\
0.0848484848484849	0.86053\\
0.0878787878787879	0.86408\\
0.0909090909090909	0.8669\\
0.0939393939393939	0.86921\\
0.096969696969697	0.87231\\
0.1	0.87512\\
0.103030303030303	0.87781\\
0.106060606060606	0.88013\\
0.109090909090909	0.88285\\
0.112121212121212	0.88549\\
0.115151515151515	0.88785\\
0.118181818181818	0.89019\\
0.121212121212121	0.89242\\
0.124242424242424	0.89464\\
0.127272727272727	0.89676\\
0.13030303030303	0.89908\\
0.133333333333333	0.90099\\
0.136363636363636	0.90295\\
0.139393939393939	0.90496\\
0.142424242424242	0.90697\\
0.145454545454545	0.90867\\
0.148484848484848	0.91003\\
0.151515151515152	0.912\\
0.154545454545455	0.91357\\
0.157575757575758	0.91497\\
0.160606060606061	0.91639\\
0.163636363636364	0.91796\\
0.166666666666667	0.91943\\
0.16969696969697	0.92087\\
0.172727272727273	0.92241\\
0.175757575757576	0.92381\\
0.178787878787879	0.92517\\
0.181818181818182	0.92617\\
0.184848484848485	0.92741\\
0.187878787878788	0.92879\\
0.190909090909091	0.93014\\
0.193939393939394	0.93126\\
0.196969696969697	0.93241\\
0.2	0.93353\\
0.203030303030303	0.9346\\
0.206060606060606	0.93581\\
0.209090909090909	0.93662\\
0.212121212121212	0.93771\\
0.215151515151515	0.93885\\
0.218181818181818	0.93981\\
0.221212121212121	0.94089\\
0.224242424242424	0.94193\\
0.227272727272727	0.94278\\
0.23030303030303	0.94375\\
0.233333333333333	0.94465\\
0.236363636363636	0.94573\\
0.239393939393939	0.94653\\
0.242424242424242	0.94738\\
0.245454545454545	0.94818\\
0.248484848484848	0.94901\\
0.251515151515152	0.94979\\
0.254545454545455	0.95063\\
0.257575757575758	0.95134\\
0.260606060606061	0.95228\\
0.263636363636364	0.95295\\
0.266666666666667	0.95352\\
0.26969696969697	0.95423\\
0.272727272727273	0.955\\
0.275757575757576	0.95561\\
0.278787878787879	0.95626\\
0.281818181818182	0.95696\\
0.284848484848485	0.95771\\
0.287878787878788	0.95848\\
0.290909090909091	0.959\\
0.293939393939394	0.95968\\
0.296969696969697	0.96031\\
0.3	0.96099\\
};
\addplot [color=black!40!green,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0.25954\\
0.00303030303030303	0.54584\\
0.00606060606060606	0.59963\\
0.00909090909090909	0.63345\\
0.0121212121212121	0.66031\\
0.0151515151515152	0.68066\\
0.0181818181818182	0.69622\\
0.0212121212121212	0.71107\\
0.0242424242424242	0.72348\\
0.0272727272727273	0.73456\\
0.0303030303030303	0.74513\\
0.0333333333333333	0.75384\\
0.0363636363636364	0.76286\\
0.0393939393939394	0.7707\\
0.0424242424242424	0.7777\\
0.0454545454545455	0.78427\\
0.0484848484848485	0.79084\\
0.0515151515151515	0.79665\\
0.0545454545454545	0.80223\\
0.0575757575757576	0.80755\\
0.0606060606060606	0.81277\\
0.0636363636363636	0.81757\\
0.0666666666666667	0.8221\\
0.0696969696969697	0.8258\\
0.0727272727272727	0.83004\\
0.0757575757575758	0.83416\\
0.0787878787878788	0.83826\\
0.0818181818181818	0.84206\\
0.0848484848484849	0.84517\\
0.0878787878787879	0.84825\\
0.0909090909090909	0.85138\\
0.0939393939393939	0.85461\\
0.096969696969697	0.85752\\
0.1	0.86045\\
0.103030303030303	0.86346\\
0.106060606060606	0.86613\\
0.109090909090909	0.86852\\
0.112121212121212	0.87119\\
0.115151515151515	0.87382\\
0.118181818181818	0.87631\\
0.121212121212121	0.87851\\
0.124242424242424	0.8805\\
0.127272727272727	0.88265\\
0.13030303030303	0.88495\\
0.133333333333333	0.88701\\
0.136363636363636	0.88896\\
0.139393939393939	0.89063\\
0.142424242424242	0.89264\\
0.145454545454545	0.89441\\
0.148484848484848	0.89626\\
0.151515151515152	0.89792\\
0.154545454545455	0.89985\\
0.157575757575758	0.90129\\
0.160606060606061	0.90304\\
0.163636363636364	0.90496\\
0.166666666666667	0.90682\\
0.16969696969697	0.90848\\
0.172727272727273	0.91018\\
0.175757575757576	0.91164\\
0.178787878787879	0.91304\\
0.181818181818182	0.91453\\
0.184848484848485	0.91606\\
0.187878787878788	0.91723\\
0.190909090909091	0.91866\\
0.193939393939394	0.92025\\
0.196969696969697	0.92133\\
0.2	0.92256\\
0.203030303030303	0.92376\\
0.206060606060606	0.92485\\
0.209090909090909	0.92606\\
0.212121212121212	0.92712\\
0.215151515151515	0.9282\\
0.218181818181818	0.92916\\
0.221212121212121	0.93009\\
0.224242424242424	0.93111\\
0.227272727272727	0.93217\\
0.23030303030303	0.93309\\
0.233333333333333	0.93419\\
0.236363636363636	0.93533\\
0.239393939393939	0.93621\\
0.242424242424242	0.93706\\
0.245454545454545	0.93809\\
0.248484848484848	0.93906\\
0.251515151515152	0.9398\\
0.254545454545455	0.9408\\
0.257575757575758	0.94172\\
0.260606060606061	0.94269\\
0.263636363636364	0.94354\\
0.266666666666667	0.94447\\
0.26969696969697	0.94545\\
0.272727272727273	0.94615\\
0.275757575757576	0.94688\\
0.278787878787879	0.9475\\
0.281818181818182	0.9482\\
0.284848484848485	0.94898\\
0.287878787878788	0.94973\\
0.290909090909091	0.95058\\
0.293939393939394	0.95134\\
0.296969696969697	0.95219\\
0.3	0.95286\\
};
\addplot [color=blue,mark size=3.5pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0121212121212121	0.43992\\
0.0424242424242424	0.57748\\
0.0727272727272727	0.65239\\
0.103030303030303	0.70535\\
0.133333333333333	0.74469\\
0.163636363636364	0.77682\\
0.193939393939394	0.80406\\
0.224242424242424	0.82725\\
0.254545454545455	0.84656\\
0.284848484848485	0.86331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0121212121212121	0.66581\\
0.0424242424242424	0.79178\\
0.0727272727272727	0.84567\\
0.103030303030303	0.87781\\
0.133333333333333	0.90099\\
0.163636363636364	0.91796\\
0.193939393939394	0.93126\\
0.224242424242424	0.94193\\
0.254545454545455	0.95063\\
0.284848484848485	0.95771\\
};
\addplot [color=black!40!green,mark size=3.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0121212121212121	0.66031\\
0.0424242424242424	0.7777\\
0.0727272727272727	0.83004\\
0.103030303030303	0.86346\\
0.133333333333333	0.88701\\
0.163636363636364	0.90496\\
0.193939393939394	0.92025\\
0.224242424242424	0.93111\\
0.254545454545455	0.9408\\
0.284848484848485	0.94898\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0121212121212121	0.43992\\
};
\addlegendentry{GLRT};

\addplot [color=black,solid,line width=1.0pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0121212121212121	0.66581\\
};
\addlegendentry{LMPIT}; 

\addplot [color=black!40!green,solid,line width=1.0pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0121212121212121	0.66031\\
};
\addlegendentry{LMPIT \cite{Ramirez2015b}};

\end{axis}
\end{tikzpicture}%

==> S_0_both.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\matrixsize,
height=\matrixsize,
at={(0\matrixsize,0\matrixsize)},
scale only axis,
xmin=1,
xmax=19,
xtick={\empty},
y dir=reverse,
ymin=1,
ymax=19,
ytick={\empty},
axis background/.style={fill=white}
]

\addplot[%
surf,
draw opacity=0, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.25\\
1	2	nan\\
1	3	nan\\
1	4	nan\\
1	5	nan\\
1	6	nan\\
1	7	nan\\
1	8	nan\\
1	9	nan\\
1	10	nan\\
1	11	nan\\
1	12	nan\\
1	13	nan\\
1	14	nan\\
1	15	nan\\
1	16	nan\\
1	17	nan\\
1	18	nan\\
1	19	0\\
2	1	nan\\
2	2	1\\
2	3	nan\\
2	4	nan\\
2	5	nan\\
2	6	nan\\
2	7	nan\\
2	8	nan\\
2	9	nan\\
2	10	nan\\
2	11	nan\\
2	12	nan\\
2	13	nan\\
2	14	nan\\
2	15	nan\\
2	16	nan\\
2	17	nan\\
2	18	nan\\
2	19	0\\
3	1	nan\\
3	2	nan\\
3	3	0.337234414911918\\
3	4	nan\\
3	5	nan\\
3	6	nan\\
3	7	nan\\
3	8	nan\\
3	9	nan\\
3	10	nan\\
3	11	nan\\
3	12	nan\\
3	13	nan\\
3	14	nan\\
3	15	nan\\
3	16	nan\\
3	17	nan\\
3	18	nan\\
3	19	0\\
4	1	nan\\
4	2	nan\\
4	3	nan\\
4	4	0.25\\
4	5	nan\\
4	6	nan\\
4	7	nan\\
4	8	nan\\
4	9	nan\\
4	10	nan\\
4	11	nan\\
4	12	nan\\
4	13	nan\\
4	14	nan\\
4	15	nan\\
4	16	nan\\
4	17	nan\\
4	18	nan\\
4	19	0\\
5	1	nan\\
5	2	nan\\
5	3	nan\\
5	4	nan\\
5	5	1\\
5	6	nan\\
5	7	nan\\
5	8	nan\\
5	9	nan\\
5	10	nan\\
5	11	nan\\
5	12	nan\\
5	13	nan\\
5	14	nan\\
5	15	nan\\
5	16	nan\\
5	17	nan\\
5	18	nan\\
5	19	0\\
6	1	nan\\
6	2	nan\\
6	3	nan\\
6	4	nan\\
6	5	nan\\
6	6	0.337234414911918\\
6	7	nan\\
6	8	nan\\
6	9	nan\\
6	10	nan\\
6	11	nan\\
6	12	nan\\
6	13	nan\\
6	14	nan\\
6	15	nan\\
6	16	nan\\
6	17	nan\\
6	18	nan\\
6	19	0\\
7	1	nan\\
7	2	nan\\
7	3	nan\\
7	4	nan\\
7	5	nan\\
7	6	nan\\
7	7	0.25\\
7	8	nan\\
7	9	nan\\
7	10	nan\\
7	11	nan\\
7	12	nan\\
7	13	nan\\
7	14	nan\\
7	15	nan\\
7	16	nan\\
7	17	nan\\
7	18	nan\\
7	19	0\\
8	1	nan\\
8	2	nan\\
8	3	nan\\
8	4	nan\\
8	5	nan\\
8	6	nan\\
8	7	nan\\
8	8	1\\
8	9	nan\\
8	10	nan\\
8	11	nan\\
8	12	nan\\
8	13	nan\\
8	14	nan\\
8	15	nan\\
8	16	nan\\
8	17	nan\\
8	18	nan\\
8	19	0\\
9	1	nan\\
9	2	nan\\
9	3	nan\\
9	4	nan\\
9	5	nan\\
9	6	nan\\
9	7	nan\\
9	8	nan\\
9	9	0.337234414911918\\
9	10	nan\\
9	11	nan\\
9	12	nan\\
9	13	nan\\
9	14	nan\\
9	15	nan\\
9	16	nan\\
9	17	nan\\
9	18	nan\\
9	19	0\\
10	1	nan\\
10	2	nan\\
10	3	nan\\
10	4	nan\\
10	5	nan\\
10	6	nan\\
10	7	nan\\
10	8	nan\\
10	9	nan\\
10	10	0.25\\
10	11	nan\\
10	12	nan\\
10	13	nan\\
10	14	nan\\
10	15	nan\\
10	16	nan\\
10	17	nan\\
10	18	nan\\
10	19	0\\
11	1	nan\\
11	2	nan\\
11	3	nan\\
11	4	nan\\
11	5	nan\\
11	6	nan\\
11	7	nan\\
11	8	nan\\
11	9	nan\\
11	10	nan\\
11	11	1\\
11	12	nan\\
11	13	nan\\
11	14	nan\\
11	15	nan\\
11	16	nan\\
11	17	nan\\
11	18	nan\\
11	19	0\\
12	1	nan\\
12	2	nan\\
12	3	nan\\
12	4	nan\\
12	5	nan\\
12	6	nan\\
12	7	nan\\
12	8	nan\\
12	9	nan\\
12	10	nan\\
12	11	nan\\
12	12	0.337234414911918\\
12	13	nan\\
12	14	nan\\
12	15	nan\\
12	16	nan\\
12	17	nan\\
12	18	nan\\
12	19	0\\
13	1	nan\\
13	2	nan\\
13	3	nan\\
13	4	nan\\
13	5	nan\\
13	6	nan\\
13	7	nan\\
13	8	nan\\
13	9	nan\\
13	10	nan\\
13	11	nan\\
13	12	nan\\
13	13	0.25\\
13	14	nan\\
13	15	nan\\
13	16	nan\\
13	17	nan\\
13	18	nan\\
13	19	0\\
14	1	nan\\
14	2	nan\\
14	3	nan\\
14	4	nan\\
14	5	nan\\
14	6	nan\\
14	7	nan\\
14	8	nan\\
14	9	nan\\
14	10	nan\\
14	11	nan\\
14	12	nan\\
14	13	nan\\
14	14	1\\
14	15	nan\\
14	16	nan\\
14	17	nan\\
14	18	nan\\
14	19	0\\
15	1	nan\\
15	2	nan\\
15	3	nan\\
15	4	nan\\
15	5	nan\\
15	6	nan\\
15	7	nan\\
15	8	nan\\
15	9	nan\\
15	10	nan\\
15	11	nan\\
15	12	nan\\
15	13	nan\\
15	14	nan\\
15	15	0.337234414911918\\
15	16	nan\\
15	17	nan\\
15	18	nan\\
15	19	0\\
16	1	nan\\
16	2	nan\\
16	3	nan\\
16	4	nan\\
16	5	nan\\
16	6	nan\\
16	7	nan\\
16	8	nan\\
16	9	nan\\
16	10	nan\\
16	11	nan\\
16	12	nan\\
16	13	nan\\
16	14	nan\\
16	15	nan\\
16	16	0.25\\
16	17	nan\\
16	18	nan\\
16	19	0\\
17	1	nan\\
17	2	nan\\
17	3	nan\\
17	4	nan\\
17	5	nan\\
17	6	nan\\
17	7	nan\\
17	8	nan\\
17	9	nan\\
17	10	nan\\
17	11	nan\\
17	12	nan\\
17	13	nan\\
17	14	nan\\
17	15	nan\\
17	16	nan\\
17	17	1\\
17	18	nan\\
17	19	0\\
18	1	nan\\
18	2	nan\\
18	3	nan\\
18	4	nan\\
18	5	nan\\
18	6	nan\\
18	7	nan\\
18	8	nan\\
18	9	nan\\
18	10	nan\\
18	11	nan\\
18	12	nan\\
18	13	nan\\
18	14	nan\\
18	15	nan\\
18	16	nan\\
18	17	nan\\
18	18	0.337234414911918\\
18	19	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
19	1\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4\\
19	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1\\
4	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	7\\
19	7\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7	1\\
7	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	10\\
19	10\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10	1\\
10	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	13\\
19	13\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13	1\\
13	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	16\\
19	16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16	1\\
16	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	19\\
19	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19	1\\
19	19\\
};
\end{axis}
\end{tikzpicture}%

==> S_0_uncorrelated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\matrixsize,
height=\matrixsize,
at={(0\matrixsize,0\matrixsize)},
scale only axis,
xmin=1,
xmax=19,
xtick={\empty},
y dir=reverse,
ymin=1,
ymax=19,
ytick={\empty},
axis background/.style={fill=white}
]

\addplot[%
surf,
draw opacity=0, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.0973438399949018\\
1	2	nan\\
1	3	nan\\
1	4	nan\\
1	5	nan\\
1	6	nan\\
1	7	nan\\
1	8	nan\\
1	9	nan\\
1	10	nan\\
1	11	nan\\
1	12	nan\\
1	13	nan\\
1	14	nan\\
1	15	nan\\
1	16	nan\\
1	17	nan\\
1	18	nan\\
1	19	0\\
2	1	nan\\
2	2	1.74723406805395\\
2	3	nan\\
2	4	nan\\
2	5	nan\\
2	6	nan\\
2	7	nan\\
2	8	nan\\
2	9	nan\\
2	10	nan\\
2	11	nan\\
2	12	nan\\
2	13	nan\\
2	14	nan\\
2	15	nan\\
2	16	nan\\
2	17	nan\\
2	18	nan\\
2	19	0\\
3	1	nan\\
3	2	nan\\
3	3	0.40688770537543\\
3	4	nan\\
3	5	nan\\
3	6	nan\\
3	7	nan\\
3	8	nan\\
3	9	nan\\
3	10	nan\\
3	11	nan\\
3	12	nan\\
3	13	nan\\
3	14	nan\\
3	15	nan\\
3	16	nan\\
3	17	nan\\
3	18	nan\\
3	19	0\\
4	1	nan\\
4	2	nan\\
4	3	nan\\
4	4	0.557879065030192\\
4	5	nan\\
4	6	nan\\
4	7	nan\\
4	8	nan\\
4	9	nan\\
4	10	nan\\
4	11	nan\\
4	12	nan\\
4	13	nan\\
4	14	nan\\
4	15	nan\\
4	16	nan\\
4	17	nan\\
4	18	nan\\
4	19	0\\
5	1	nan\\
5	2	nan\\
5	3	nan\\
5	4	nan\\
5	5	0.587343388805942\\
5	6	nan\\
5	7	nan\\
5	8	nan\\
5	9	nan\\
5	10	nan\\
5	11	nan\\
5	12	nan\\
5	13	nan\\
5	14	nan\\
5	15	nan\\
5	16	nan\\
5	17	nan\\
5	18	nan\\
5	19	0\\
6	1	nan\\
6	2	nan\\
6	3	nan\\
6	4	nan\\
6	5	nan\\
6	6	2.17860475475145\\
6	7	nan\\
6	8	nan\\
6	9	nan\\
6	10	nan\\
6	11	nan\\
6	12	nan\\
6	13	nan\\
6	14	nan\\
6	15	nan\\
6	16	nan\\
6	17	nan\\
6	18	nan\\
6	19	0\\
7	1	nan\\
7	2	nan\\
7	3	nan\\
7	4	nan\\
7	5	nan\\
7	6	nan\\
7	7	0.638882934556691\\
7	8	nan\\
7	9	nan\\
7	10	nan\\
7	11	nan\\
7	12	nan\\
7	13	nan\\
7	14	nan\\
7	15	nan\\
7	16	nan\\
7	17	nan\\
7	18	nan\\
7	19	0\\
8	1	nan\\
8	2	nan\\
8	3	nan\\
8	4	nan\\
8	5	nan\\
8	6	nan\\
8	7	nan\\
8	8	1.0531702686461\\
8	9	nan\\
8	10	nan\\
8	11	nan\\
8	12	nan\\
8	13	nan\\
8	14	nan\\
8	15	nan\\
8	16	nan\\
8	17	nan\\
8	18	nan\\
8	19	0\\
9	1	nan\\
9	2	nan\\
9	3	nan\\
9	4	nan\\
9	5	nan\\
9	6	nan\\
9	7	nan\\
9	8	nan\\
9	9	0.949220516324076\\
9	10	nan\\
9	11	nan\\
9	12	nan\\
9	13	nan\\
9	14	nan\\
9	15	nan\\
9	16	nan\\
9	17	nan\\
9	18	nan\\
9	19	0\\
10	1	nan\\
10	2	nan\\
10	3	nan\\
10	4	nan\\
10	5	nan\\
10	6	nan\\
10	7	nan\\
10	8	nan\\
10	9	nan\\
10	10	1.64810037503296\\
10	11	nan\\
10	12	nan\\
10	13	nan\\
10	14	nan\\
10	15	nan\\
10	16	nan\\
10	17	nan\\
10	18	nan\\
10	19	0\\
11	1	nan\\
11	2	nan\\
11	3	nan\\
11	4	nan\\
11	5	nan\\
11	6	nan\\
11	7	nan\\
11	8	nan\\
11	9	nan\\
11	10	nan\\
11	11	0.698049735541896\\
11	12	nan\\
11	13	nan\\
11	14	nan\\
11	15	nan\\
11	16	nan\\
11	17	nan\\
11	18	nan\\
11	19	0\\
12	1	nan\\
12	2	nan\\
12	3	nan\\
12	4	nan\\
12	5	nan\\
12	6	nan\\
12	7	nan\\
12	8	nan\\
12	9	nan\\
12	10	nan\\
12	11	nan\\
12	12	0.239379715816424\\
12	13	nan\\
12	14	nan\\
12	15	nan\\
12	16	nan\\
12	17	nan\\
12	18	nan\\
12	19	0\\
13	1	nan\\
13	2	nan\\
13	3	nan\\
13	4	nan\\
13	5	nan\\
13	6	nan\\
13	7	nan\\
13	8	nan\\
13	9	nan\\
13	10	nan\\
13	11	nan\\
13	12	nan\\
13	13	0.622225574686789\\
13	14	nan\\
13	15	nan\\
13	16	nan\\
13	17	nan\\
13	18	nan\\
13	19	0\\
14	1	nan\\
14	2	nan\\
14	3	nan\\
14	4	nan\\
14	5	nan\\
14	6	nan\\
14	7	nan\\
14	8	nan\\
14	9	nan\\
14	10	nan\\
14	11	nan\\
14	12	nan\\
14	13	nan\\
14	14	0.611381181610108\\
14	15	nan\\
14	16	nan\\
14	17	nan\\
14	18	nan\\
14	19	0\\
15	1	nan\\
15	2	nan\\
15	3	nan\\
15	4	nan\\
15	5	nan\\
15	6	nan\\
15	7	nan\\
15	8	nan\\
15	9	nan\\
15	10	nan\\
15	11	nan\\
15	12	nan\\
15	13	nan\\
15	14	nan\\
15	15	0.43679636780951\\
15	16	nan\\
15	17	nan\\
15	18	nan\\
15	19	0\\
16	1	nan\\
16	2	nan\\
16	3	nan\\
16	4	nan\\
16	5	nan\\
16	6	nan\\
16	7	nan\\
16	8	nan\\
16	9	nan\\
16	10	nan\\
16	11	nan\\
16	12	nan\\
16	13	nan\\
16	14	nan\\
16	15	nan\\
16	16	1.35420607528419\\
16	17	nan\\
16	18	nan\\
16	19	0\\
17	1	nan\\
17	2	nan\\
17	3	nan\\
17	4	nan\\
17	5	nan\\
17	6	nan\\
17	7	nan\\
17	8	nan\\
17	9	nan\\
17	10	nan\\
17	11	nan\\
17	12	nan\\
17	13	nan\\
17	14	nan\\
17	15	nan\\
17	16	nan\\
17	17	0.809837076817281\\
17	18	nan\\
17	19	0\\
18	1	nan\\
18	2	nan\\
18	3	nan\\
18	4	nan\\
18	5	nan\\
18	6	nan\\
18	7	nan\\
18	8	nan\\
18	9	nan\\
18	10	nan\\
18	11	nan\\
18	12	nan\\
18	13	nan\\
18	14	nan\\
18	15	nan\\
18	16	nan\\
18	17	nan\\
18	18	0.599015004905613\\
18	19	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
19	1\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	19\\
19	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19	1\\
19	19\\
};
\end{axis}
\end{tikzpicture}%

==> S_0_white.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\matrixsize,
height=\matrixsize,
at={(0\matrixsize,0\matrixsize)},
scale only axis,
xmin=1,
xmax=19,
xtick={\empty},
y dir=reverse,
ymin=1,
ymax=19,
ytick={\empty},
axis background/.style={fill=white}
]

\addplot[%
surf,
draw opacity=0, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.763200408515408\\
1	2	0.309012279599625\\
1	3	0.05\\
1	4	nan\\
1	5	nan\\
1	6	nan\\
1	7	nan\\
1	8	nan\\
1	9	nan\\
1	10	nan\\
1	11	nan\\
1	12	nan\\
1	13	nan\\
1	14	nan\\
1	15	nan\\
1	16	nan\\
1	17	nan\\
1	18	nan\\
1	19	0\\
2	1	0.309012279599625\\
2	2	1\\
2	3	0.183250782334969\\
2	4	nan\\
2	5	nan\\
2	6	nan\\
2	7	nan\\
2	8	nan\\
2	9	nan\\
2	10	nan\\
2	11	nan\\
2	12	nan\\
2	13	nan\\
2	14	nan\\
2	15	nan\\
2	16	nan\\
2	17	nan\\
2	18	nan\\
2	19	0\\
3	1	0.05\\
3	2	0.183250782334969\\
3	3	0.790743173601461\\
3	4	nan\\
3	5	nan\\
3	6	nan\\
3	7	nan\\
3	8	nan\\
3	9	nan\\
3	10	nan\\
3	11	nan\\
3	12	nan\\
3	13	nan\\
3	14	nan\\
3	15	nan\\
3	16	nan\\
3	17	nan\\
3	18	nan\\
3	19	0\\
4	1	nan\\
4	2	nan\\
4	3	nan\\
4	4	0.763200408515408\\
4	5	0.309012279599625\\
4	6	0.05\\
4	7	nan\\
4	8	nan\\
4	9	nan\\
4	10	nan\\
4	11	nan\\
4	12	nan\\
4	13	nan\\
4	14	nan\\
4	15	nan\\
4	16	nan\\
4	17	nan\\
4	18	nan\\
4	19	0\\
5	1	nan\\
5	2	nan\\
5	3	nan\\
5	4	0.309012279599625\\
5	5	1\\
5	6	0.183250782334969\\
5	7	nan\\
5	8	nan\\
5	9	nan\\
5	10	nan\\
5	11	nan\\
5	12	nan\\
5	13	nan\\
5	14	nan\\
5	15	nan\\
5	16	nan\\
5	17	nan\\
5	18	nan\\
5	19	0\\
6	1	nan\\
6	2	nan\\
6	3	nan\\
6	4	0.05\\
6	5	0.183250782334969\\
6	6	0.790743173601461\\
6	7	nan\\
6	8	nan\\
6	9	nan\\
6	10	nan\\
6	11	nan\\
6	12	nan\\
6	13	nan\\
6	14	nan\\
6	15	nan\\
6	16	nan\\
6	17	nan\\
6	18	nan\\
6	19	0\\
7	1	nan\\
7	2	nan\\
7	3	nan\\
7	4	nan\\
7	5	nan\\
7	6	nan\\
7	7	0.763200408515408\\
7	8	0.309012279599625\\
7	9	0.05\\
7	10	nan\\
7	11	nan\\
7	12	nan\\
7	13	nan\\
7	14	nan\\
7	15	nan\\
7	16	nan\\
7	17	nan\\
7	18	nan\\
7	19	0\\
8	1	nan\\
8	2	nan\\
8	3	nan\\
8	4	nan\\
8	5	nan\\
8	6	nan\\
8	7	0.309012279599625\\
8	8	1\\
8	9	0.183250782334969\\
8	10	nan\\
8	11	nan\\
8	12	nan\\
8	13	nan\\
8	14	nan\\
8	15	nan\\
8	16	nan\\
8	17	nan\\
8	18	nan\\
8	19	0\\
9	1	nan\\
9	2	nan\\
9	3	nan\\
9	4	nan\\
9	5	nan\\
9	6	nan\\
9	7	0.05\\
9	8	0.183250782334969\\
9	9	0.790743173601461\\
9	10	nan\\
9	11	nan\\
9	12	nan\\
9	13	nan\\
9	14	nan\\
9	15	nan\\
9	16	nan\\
9	17	nan\\
9	18	nan\\
9	19	0\\
10	1	nan\\
10	2	nan\\
10	3	nan\\
10	4	nan\\
10	5	nan\\
10	6	nan\\
10	7	nan\\
10	8	nan\\
10	9	nan\\
10	10	0.763200408515408\\
10	11	0.309012279599625\\
10	12	0.05\\
10	13	nan\\
10	14	nan\\
10	15	nan\\
10	16	nan\\
10	17	nan\\
10	18	nan\\
10	19	0\\
11	1	nan\\
11	2	nan\\
11	3	nan\\
11	4	nan\\
11	5	nan\\
11	6	nan\\
11	7	nan\\
11	8	nan\\
11	9	nan\\
11	10	0.309012279599625\\
11	11	1\\
11	12	0.183250782334969\\
11	13	nan\\
11	14	nan\\
11	15	nan\\
11	16	nan\\
11	17	nan\\
11	18	nan\\
11	19	0\\
12	1	nan\\
12	2	nan\\
12	3	nan\\
12	4	nan\\
12	5	nan\\
12	6	nan\\
12	7	nan\\
12	8	nan\\
12	9	nan\\
12	10	0.05\\
12	11	0.183250782334969\\
12	12	0.790743173601461\\
12	13	nan\\
12	14	nan\\
12	15	nan\\
12	16	nan\\
12	17	nan\\
12	18	nan\\
12	19	0\\
13	1	nan\\
13	2	nan\\
13	3	nan\\
13	4	nan\\
13	5	nan\\
13	6	nan\\
13	7	nan\\
13	8	nan\\
13	9	nan\\
13	10	nan\\
13	11	nan\\
13	12	nan\\
13	13	0.763200408515408\\
13	14	0.309012279599625\\
13	15	0.05\\
13	16	nan\\
13	17	nan\\
13	18	nan\\
13	19	0\\
14	1	nan\\
14	2	nan\\
14	3	nan\\
14	4	nan\\
14	5	nan\\
14	6	nan\\
14	7	nan\\
14	8	nan\\
14	9	nan\\
14	10	nan\\
14	11	nan\\
14	12	nan\\
14	13	0.309012279599625\\
14	14	1\\
14	15	0.183250782334969\\
14	16	nan\\
14	17	nan\\
14	18	nan\\
14	19	0\\
15	1	nan\\
15	2	nan\\
15	3	nan\\
15	4	nan\\
15	5	nan\\
15	6	nan\\
15	7	nan\\
15	8	nan\\
15	9	nan\\
15	10	nan\\
15	11	nan\\
15	12	nan\\
15	13	0.05\\
15	14	0.183250782334969\\
15	15	0.790743173601461\\
15	16	nan\\
15	17	nan\\
15	18	nan\\
15	19	0\\
16	1	nan\\
16	2	nan\\
16	3	nan\\
16	4	nan\\
16	5	nan\\
16	6	nan\\
16	7	nan\\
16	8	nan\\
16	9	nan\\
16	10	nan\\
16	11	nan\\
16	12	nan\\
16	13	nan\\
16	14	nan\\
16	15	nan\\
16	16	0.763200408515408\\
16	17	0.309012279599625\\
16	18	0.05\\
16	19	0\\
17	1	nan\\
17	2	nan\\
17	3	nan\\
17	4	nan\\
17	5	nan\\
17	6	nan\\
17	7	nan\\
17	8	nan\\
17	9	nan\\
17	10	nan\\
17	11	nan\\
17	12	nan\\
17	13	nan\\
17	14	nan\\
17	15	nan\\
17	16	0.309012279599625\\
17	17	1\\
17	18	0.183250782334969\\
17	19	0\\
18	1	nan\\
18	2	nan\\
18	3	nan\\
18	4	nan\\
18	5	nan\\
18	6	nan\\
18	7	nan\\
18	8	nan\\
18	9	nan\\
18	10	nan\\
18	11	nan\\
18	12	nan\\
18	13	nan\\
18	14	nan\\
18	15	nan\\
18	16	0.05\\
18	17	0.183250782334969\\
18	18	0.790743173601461\\
18	19	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
19	1\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4\\
19	4\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1\\
4	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	7\\
19	7\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7	1\\
7	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	10\\
19	10\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10	1\\
10	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	13\\
19	13\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13	1\\
13	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	16\\
19	16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16	1\\
16	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	19\\
19	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19	1\\
19	19\\
};
\end{axis}
\end{tikzpicture}%

==> S_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\matrixsize,
height=\matrixsize,
at={(0\matrixsize,0\matrixsize)},
scale only axis,
xmin=1,
xmax=19,
xtick={\empty},
y dir=reverse,
ymin=1,
ymax=19,
ytick={\empty},
axis background/.style={fill=white}
]

\addplot[%
surf,
draw opacity=0, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	565.152255302726\\
1	2	9.41014391433561\\
1	3	137.659603936276\\
1	4	371.35591774755\\
1	5	79.0578265168901\\
1	6	23.83736523885\\
1	7	nan\\
1	8	nan\\
1	9	nan\\
1	10	nan\\
1	11	nan\\
1	12	nan\\
1	13	nan\\
1	14	nan\\
1	15	nan\\
1	16	nan\\
1	17	nan\\
1	18	nan\\
1	19	0\\
2	1	9.41014391433561\\
2	2	252.154039015225\\
2	3	47.563379336856\\
2	4	141.27253254187\\
2	5	119.092185791739\\
2	6	46.2557290574553\\
2	7	nan\\
2	8	nan\\
2	9	nan\\
2	10	nan\\
2	11	nan\\
2	12	nan\\
2	13	nan\\
2	14	nan\\
2	15	nan\\
2	16	nan\\
2	17	nan\\
2	18	nan\\
2	19	0\\
3	1	137.659603936276\\
3	2	47.563379336856\\
3	3	586.384386013316\\
3	4	117.326742025175\\
3	5	372.818453106076\\
3	6	101.245504270148\\
3	7	nan\\
3	8	nan\\
3	9	nan\\
3	10	nan\\
3	11	nan\\
3	12	nan\\
3	13	nan\\
3	14	nan\\
3	15	nan\\
3	16	nan\\
3	17	nan\\
3	18	nan\\
3	19	0\\
4	1	371.35591774755\\
4	2	141.27253254187\\
4	3	117.326742025175\\
4	4	1020.75873150918\\
4	5	59.5058975173927\\
4	6	131.189762879316\\
4	7	nan\\
4	8	nan\\
4	9	nan\\
4	10	nan\\
4	11	nan\\
4	12	nan\\
4	13	nan\\
4	14	nan\\
4	15	nan\\
4	16	nan\\
4	17	nan\\
4	18	nan\\
4	19	0\\
5	1	79.0578265168901\\
5	2	119.092185791739\\
5	3	372.818453106076\\
5	4	59.5058975173927\\
5	5	770.978056900589\\
5	6	133.510497626166\\
5	7	nan\\
5	8	nan\\
5	9	nan\\
5	10	nan\\
5	11	nan\\
5	12	nan\\
5	13	nan\\
5	14	nan\\
5	15	nan\\
5	16	nan\\
5	17	nan\\
5	18	nan\\
5	19	0\\
6	1	23.83736523885\\
6	2	46.2557290574553\\
6	3	101.245504270148\\
6	4	131.189762879316\\
6	5	133.510497626166\\
6	6	248.467880157169\\
6	7	nan\\
6	8	nan\\
6	9	nan\\
6	10	nan\\
6	11	nan\\
6	12	nan\\
6	13	nan\\
6	14	nan\\
6	15	nan\\
6	16	nan\\
6	17	nan\\
6	18	nan\\
6	19	0\\
7	1	nan\\
7	2	nan\\
7	3	nan\\
7	4	nan\\
7	5	nan\\
7	6	nan\\
7	7	518.320135834392\\
7	8	35.5346783756417\\
7	9	106.987325459683\\
7	10	117.462432447081\\
7	11	59.1473589448424\\
7	12	106.643640760097\\
7	13	nan\\
7	14	nan\\
7	15	nan\\
7	16	nan\\
7	17	nan\\
7	18	nan\\
7	19	0\\
8	1	nan\\
8	2	nan\\
8	3	nan\\
8	4	nan\\
8	5	nan\\
8	6	nan\\
8	7	35.5346783756417\\
8	8	402.962492202323\\
8	9	38.7312444986431\\
8	10	13.4174104484038\\
8	11	174.663055975815\\
8	12	54.8868252874979\\
8	13	nan\\
8	14	nan\\
8	15	nan\\
8	16	nan\\
8	17	nan\\
8	18	nan\\
8	19	0\\
9	1	nan\\
9	2	nan\\
9	3	nan\\
9	4	nan\\
9	5	nan\\
9	6	nan\\
9	7	106.987325459683\\
9	8	38.7312444986431\\
9	9	344.939961966994\\
9	10	96.7192258032019\\
9	11	99.7367931769728\\
9	12	95.4433932786113\\
9	13	nan\\
9	14	nan\\
9	15	nan\\
9	16	nan\\
9	17	nan\\
9	18	nan\\
9	19	0\\
10	1	nan\\
10	2	nan\\
10	3	nan\\
10	4	nan\\
10	5	nan\\
10	6	nan\\
10	7	117.462432447081\\
10	8	13.4174104484038\\
10	9	96.7192258032019\\
10	10	166.889614318459\\
10	11	35.3116045387903\\
10	12	37.6771690243784\\
10	13	nan\\
10	14	nan\\
10	15	nan\\
10	16	nan\\
10	17	nan\\
10	18	nan\\
10	19	0\\
11	1	nan\\
11	2	nan\\
11	3	nan\\
11	4	nan\\
11	5	nan\\
11	6	nan\\
11	7	59.1473589448424\\
11	8	174.663055975815\\
11	9	99.7367931769728\\
11	10	35.3116045387903\\
11	11	250.737023033473\\
11	12	49.030987568186\\
11	13	nan\\
11	14	nan\\
11	15	nan\\
11	16	nan\\
11	17	nan\\
11	18	nan\\
11	19	0\\
12	1	nan\\
12	2	nan\\
12	3	nan\\
12	4	nan\\
12	5	nan\\
12	6	nan\\
12	7	106.643640760097\\
12	8	54.8868252874979\\
12	9	95.4433932786113\\
12	10	37.6771690243784\\
12	11	49.030987568186\\
12	12	106.552555457898\\
12	13	nan\\
12	14	nan\\
12	15	nan\\
12	16	nan\\
12	17	nan\\
12	18	nan\\
12	19	0\\
13	1	nan\\
13	2	nan\\
13	3	nan\\
13	4	nan\\
13	5	nan\\
13	6	nan\\
13	7	nan\\
13	8	nan\\
13	9	nan\\
13	10	nan\\
13	11	nan\\
13	12	nan\\
13	13	298.584975505797\\
13	14	199.933033309188\\
13	15	5.64133156056753\\
13	16	57.5853670084933\\
13	17	47.2442299554032\\
13	18	3.5463490326982\\
13	19	0\\
14	1	nan\\
14	2	nan\\
14	3	nan\\
14	4	nan\\
14	5	nan\\
14	6	nan\\
14	7	nan\\
14	8	nan\\
14	9	nan\\
14	10	nan\\
14	11	nan\\
14	12	nan\\
14	13	199.933033309188\\
14	14	295.684092597084\\
14	15	24.4859579639471\\
14	16	116.386652212283\\
14	17	43.148835493964\\
14	18	21.6657668807371\\
14	19	0\\
15	1	nan\\
15	2	nan\\
15	3	nan\\
15	4	nan\\
15	5	nan\\
15	6	nan\\
15	7	nan\\
15	8	nan\\
15	9	nan\\
15	10	nan\\
15	11	nan\\
15	12	nan\\
15	13	5.64133156056753\\
15	14	24.4859579639471\\
15	15	165.449988786764\\
15	16	49.4530752711859\\
15	17	3.5319159209957\\
15	18	68.2595446197968\\
15	19	0\\
16	1	nan\\
16	2	nan\\
16	3	nan\\
16	4	nan\\
16	5	nan\\
16	6	nan\\
16	7	nan\\
16	8	nan\\
16	9	nan\\
16	10	nan\\
16	11	nan\\
16	12	nan\\
16	13	57.5853670084933\\
16	14	116.386652212283\\
16	15	49.4530752711859\\
16	16	86.4786637824479\\
16	17	11.2071073885004\\
16	18	26.4788371311255\\
16	19	0\\
17	1	nan\\
17	2	nan\\
17	3	nan\\
17	4	nan\\
17	5	nan\\
17	6	nan\\
17	7	nan\\
17	8	nan\\
17	9	nan\\
17	10	nan\\
17	11	nan\\
17	12	nan\\
17	13	47.2442299554032\\
17	14	43.148835493964\\
17	15	3.5319159209957\\
17	16	11.2071073885004\\
17	17	16.2004857616465\\
17	18	0.835142727327139\\
17	19	0\\
18	1	nan\\
18	2	nan\\
18	3	nan\\
18	4	nan\\
18	5	nan\\
18	6	nan\\
18	7	nan\\
18	8	nan\\
18	9	nan\\
18	10	nan\\
18	11	nan\\
18	12	nan\\
18	13	3.5463490326982\\
18	14	21.6657668807371\\
18	15	68.2595446197968\\
18	16	26.4788371311255\\
18	17	0.835142727327139\\
18	18	33.4665532329788\\
18	19	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
19	1\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	7\\
19	7\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7	1\\
7	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	13\\
19	13\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13	1\\
13	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	19\\
19	19\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
19	1\\
19	19\\
};
\end{axis}
\end{tikzpicture}%

==> distribution_H0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\smallfigurewidth,
height=0.419\smallfigureheight,
at={(0\smallfigurewidth,0.581\smallfigureheight)},
scale only axis,
xmin=23644.1610507504,
xmax=25007.2381984359,
xtick={23700, 24400, 25000},
ymin=0.000999999999999993,
ymax=0.999,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ding{172}},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3},
title style={yshift=-1.7ex}
]
\addplot [color=blue, draw=none, mark size=2pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
23822.8489315721	0.01\\
23969.8054354455	0.05\\
24045.5245239488	0.1\\
24097.4244395764	0.15\\
24139.7443889949	0.2\\
24175.2224006676	0.25\\
24207.3068469981	0.3\\
24237.0856112256	0.35\\
24264.6573969564	0.4\\
24292.3152147823	0.45\\
24318.9447912792	0.5\\
24345.3878783763	0.55\\
24372.6715797144	0.6\\
24401.5480858929	0.65\\
24430.8450912558	0.7\\
24463.4676780264	0.75\\
24499.1371252273	0.8\\
24540.811946736	0.85\\
24594.5879054121	0.9\\
24674.4132637916	0.95\\
24821.1223285141	0.99\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
23644.1610507504	0.000999999999999993\\
23795.6140671599	0.00837924979844281\\
23947.0670835694	0.0448807553166099\\
24098.5200999789	0.157621901622442\\
24249.9731163884	0.376456956305295\\
24401.4261327979	0.644984803919471\\
24552.8791492074	0.854423484681685\\
24704.3321656169	0.958768619402711\\
24855.7851820264	0.992127519254144\\
25007.2381984359	0.999\\
};
\end{axis}

\begin{axis}[%
width=0.411\smallfigurewidth,
height=0.419\smallfigureheight,
at={(0.6\smallfigurewidth,0.581\smallfigureheight)},
scale only axis,
xmin=24902.5106385948,
xmax=34413.6980617729,
xtick={25000, 29700, 34400},
ymin=0.00100000000000003,
ymax=0.999,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ding{173}},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3},
title style={yshift=-1.7ex}
]
\addplot [color=blue, draw=none, mark size=2pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32995.045096831	0.01\\
33200.8224048761	0.05\\
33308.8100939852	0.1\\
33383.7477389918	0.15\\
33443.0016115082	0.2\\
33493.2568304105	0.25\\
33539.5631055283	0.3\\
33581.7127150541	0.35\\
33622.6661487335	0.4\\
33662.4824376123	0.45\\
33701.3506674209	0.5\\
33740.499398619	0.55\\
33779.4387274462	0.6\\
33819.5894268437	0.65\\
33862.2102226155	0.7\\
33908.0605905481	0.75\\
33959.1512617941	0.8\\
34018.4602345542	0.85\\
34093.0501973937	0.9\\
34205.9994152666	0.95\\
34413.6980617729	0.99\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
24902.5106385948	0.00100000000000003\\
25057.8859695464	0.00837251255231716\\
25213.2613004981	0.0448322675533716\\
25368.6366314498	0.15746423046119\\
25524.0119624015	0.376182823254931\\
25679.3872933531	0.644717839802024\\
25834.7626243048	0.854277016398506\\
25990.1379552565	0.958724899923034\\
26145.5132862082	0.992121449561541\\
26300.8886171598	0.999\\
};
\end{axis}

\begin{axis}[%
width=0.411\smallfigurewidth,
height=0.419\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=1427.0918834838,
xmax=1776.30548921305,
xtick={1430, 1580, 1730},
ymin=0.001,
ymax=0.999,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ding{174}},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3},
title style={yshift=-1.7ex}
]
\addplot [color=blue, draw=none, mark size=2pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1467.43308947514	0.01\\
1504.13898069353	0.05\\
1523.88154829695	0.1\\
1537.26238032681	0.15\\
1548.12809727335	0.2\\
1557.52831539801	0.25\\
1565.85528021045	0.3\\
1573.52146830371	0.35\\
1581.17565585695	0.4\\
1588.26061456721	0.45\\
1595.40718437235	0.5\\
1602.46166545438	0.55\\
1609.83157786221	0.6\\
1617.20327564011	0.65\\
1625.26975289021	0.7\\
1633.83050537184	0.75\\
1643.60360488622	0.8\\
1654.62777186193	0.85\\
1668.95549912218	0.9\\
1690.06131770178	0.95\\
1731.33679552466	0.99\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1427.0918834838	0.001\\
1465.8933952315	0.00921877503664084\\
1504.69490697919	0.050907829450181\\
1543.49641872688	0.176739845638615\\
1582.29793047458	0.40849704139464\\
1621.09944222227	0.674989288993008\\
1659.90095396997	0.870349359664738\\
1698.70246571766	0.96343041694755\\
1737.50397746535	0.992775352700845\\
1776.30548921305	0.999\\
};
\end{axis}

\begin{axis}[%
width=0.411\smallfigurewidth,
height=0.419\smallfigureheight,
at={(0.6\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=24902.5106385948,
xmax=26300.8886171598,
xtick={25000, 25600, 26200},
ymin=0.00100000000000003,
ymax=0.999,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ding{175}},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3},
title style={yshift=-1.7ex}
]
\addplot [color=blue, draw=none, mark size=2pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
25067.6908001446	0.01\\
25223.6001973231	0.05\\
25304.9929987161	0.1\\
25360.2358532056	0.15\\
25404.2066378749	0.2\\
25441.2891969244	0.25\\
25474.9424617502	0.3\\
25506.8393955944	0.35\\
25536.9214650505	0.4\\
25565.7342504601	0.45\\
25593.8107256171	0.5\\
25621.5872950234	0.55\\
25651.25226161	0.6\\
25680.4661802478	0.65\\
25711.7791897561	0.7\\
25746.3483250993	0.75\\
25784.5744384132	0.8\\
25829.2723569124	0.85\\
25885.3738828484	0.9\\
25970.9825053212	0.95\\
26124.4545196864	0.99\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
24902.5106385948	0.00100000000000003\\
25057.8859695464	0.00837251255231716\\
25213.2613004981	0.0448322675533716\\
25368.6366314498	0.15746423046119\\
25524.0119624015	0.376182823254931\\
25679.3872933531	0.644717839802024\\
25834.7626243048	0.854277016398506\\
25990.1379552565	0.958724899923034\\
26145.5132862082	0.992121449561541\\
26300.8886171598	0.999\\
};
\end{axis}
\end{tikzpicture}%

==> noise_color_PD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallfigurewidth,
height=\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={$\sigma$},
ymin=0,
ymax=0.9,
ylabel={$P_{\mathrm{D}}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3}
]
\addplot [color=black!40!green,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.1787\\
2.85714285714286	0.1809\\
5.71428571428571	0.2587\\
8.57142857142857	0.3199\\
11.4285714285714	0.375\\
14.2857142857143	0.4441\\
17.1428571428571	0.4612\\
20	0.5003\\
};
\addlegendentry{\ding{172}};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0.6779\\
2.85714285714286	0.7848\\
5.71428571428571	0.5717\\
8.57142857142857	0.4454\\
11.4285714285714	0.3723\\
14.2857142857143	0.3242\\
17.1428571428571	0.2709\\
20	0.2538\\
};
\addlegendentry{\ding{173}};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.7782\\
2.85714285714286	0.3119\\
5.71428571428571	0.0008\\
8.57142857142857	0.0001\\
11.4285714285714	0.0001\\
14.2857142857143	0.0001\\
17.1428571428571	0.0001\\
20	0.0001\\
};
\addlegendentry{\ding{174}};

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.8848\\
2.85714285714286	0.8578\\
5.71428571428571	0.6379\\
8.57142857142857	0.4302\\
11.4285714285714	0.2719\\
14.2857142857143	0.175\\
17.1428571428571	0.1224\\
20	0.096\\
};
\addlegendentry{\ding{175}};

\end{axis}
\end{tikzpicture}%

==> nyquist_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\smallfigurewidth,
height=\smallfigureheight,
at={(0\smallfigurewidth,0\smallfigureheight)},
scale only axis,
xmin=-15,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR} / \si{dB}$},
ymode=log,
ymin=1e-03,
ymax=0.99,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\mathrm{MD}}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8,text opacity =1},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed,precision=3},
title style={yshift=-1.7ex}
]
\addplot [color=black!40!green, line width=1.2pt, mark size=3.5pt, mark=+, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
-15	0.835871666666667\\
-13.3333333333333	0.769521666666667\\
-11.6666666666667	0.676459166666667\\
-10	0.550474166666667\\
-8.33333333333333	0.3916775\\
-6.66666666666667	0.208936666666667\\
-5	0.0587466666666667\\
-3.33333333333333	0.00363500000000005\\
-1.66666666666667	1.24999999999709e-05\\
0	0\\
};
\addlegendentry{$\text{\ding{172}}$}

\addplot [color=blue, line width=1.2pt, mark size=3.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	0.643721666666667\\
-13.3333333333333	0.510075833333333\\
-11.6666666666667	0.34482\\
-10	0.1658875\\
-8.33333333333333	0.0336416666666667\\
-6.66666666666667	0.000631666666666586\\
-5	0\\
-3.33333333333333	0\\
-1.66666666666667	0\\
0	0\\
};
\addlegendentry{$\text{\ding{173}}$}

\addplot [color=red, line width=1.2pt, mark size=3.5pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.557499166666667\\
-13.3333333333333	0.402736666666667\\
-11.6666666666667	0.2243825\\
-10	0.0678183333333333\\
-8.33333333333333	0.00373083333333335\\
-6.66666666666667	2.50000000001638e-06\\
-5	0\\
-3.33333333333333	0\\
-1.66666666666667	0\\
0	0\\
};
\addlegendentry{$\text{\ding{174}}$}

\addplot [color=black, line width=1.2pt, mark size=3.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-15	0.4268225\\
-13.3333333333333	0.2523\\
-11.6666666666667	0.0907825\\
-10	0.0103033333333333\\
-8.33333333333333	0.000115833333333315\\
-6.66666666666667	0\\
-5	0\\
-3.33333333333333	0\\
-1.66666666666667	0\\
0	0\\
};
\addlegendentry{$\text{\ding{175}}$}

\addplot [color=mycolor1, line width=1.2pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-15	0.944001666666667\\
-13.3333333333333	0.898240833333333\\
-11.6666666666667	0.806755\\
-10	0.642105\\
-8.33333333333333	0.396684166666667\\
-6.66666666666667	0.165310833333333\\
-5	0.0477183333333334\\
-3.33333333333333	0.0123116666666666\\
-1.66666666666667	0.0033725\\
0	0.00118833333333335\\
};
\addlegendentry{\cite{Lunden2009}}

\addplot [color=mycolor2, line width=1.2pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
-15	0.722494166666667\\
-13.3333333333333	0.622800833333333\\
-11.6666666666667	0.4999925\\
-10	0.358625833333333\\
-8.33333333333333	0.216053333333333\\
-6.66666666666667	0.10365\\
-5	0.0407316666666666\\
-3.33333333333333	0.0146116666666667\\
-1.66666666666667	0.00571833333333338\\
0	0.00256666666666661\\
};
\addlegendentry{\cite{Urriza2013}}

\end{axis}
\end{tikzpicture}%

==> structure.tex <==
\begin{tikzpicture}
		\node (A) {\input{S_1}};
		\node[node distance=0.0cm,below=of A] (A_text) {\footnotesize$\mathbf{S}_1$};
		\node[right=of A] (B) {\input{S_0_uncorrelated}};
		\node[node distance=0.0cm,below=of B] (B_text) {\footnotesize$\mathbf{S}_0$ (case I)};
		
		\node[right=of B] (C) {\input{S_0_white}};
		\node[node distance=0.0cm,below=of C] (C_text) {\footnotesize$\mathbf{S}_0$ (case II)};
		\node[right=of C] (D) {\input{S_0_both}};
		\node[node distance=0.0cm,below=of D] (D_text) {\footnotesize$\mathbf{S}_0$ (case III)};
\end{tikzpicture}%
